Accessibility, planar graphs, and quasi-isometries

We prove that a connected, locally finite, quasi-transitive graph which is quasi-isometric to a planar graph is necessarily accessible. This leads to a complete classification of the finitely generated groups which are quasi-isometric to planar graphs. In particular, such a group is virtually a free product of free and surface groups, and thus virtually admits a planar Cayley graph.

==> figs/XYZ.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3582335275191536] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (139.5,59.75) -- (214.33,59.75) -- (214.33,152) -- (139.5,152) -- cycle ;
%Shape: Circle [id:dp4710960158468971] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 227; blue, 227 }  ,fill opacity=1 ] (144.5,115.04) .. controls (144.5,96.93) and (159.18,82.25) .. (177.29,82.25) .. controls (195.4,82.25) and (210.08,96.93) .. (210.08,115.04) .. controls (210.08,133.15) and (195.4,147.83) .. (177.29,147.83) .. controls (159.18,147.83) and (144.5,133.15) .. (144.5,115.04) -- cycle ;
%Shape: Circle [id:dp4242471784307671] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 237; blue, 205 }  ,fill opacity=1 ] (153.88,121.48) .. controls (153.88,108.44) and (164.44,97.88) .. (177.48,97.88) .. controls (190.52,97.88) and (201.08,108.44) .. (201.08,121.48) .. controls (201.08,134.52) and (190.52,145.08) .. (177.48,145.08) .. controls (164.44,145.08) and (153.88,134.52) .. (153.88,121.48) -- cycle ;
%Shape: Rectangle [id:dp8579145486351847] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (269.25,59.75) -- (344.08,59.75) -- (344.08,152) -- (269.25,152) -- cycle ;
%Shape: Circle [id:dp9877449264484159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 227; blue, 227 }  ,fill opacity=1 ] (274.25,115.04) .. controls (274.25,96.93) and (288.93,82.25) .. (307.04,82.25) .. controls (325.15,82.25) and (339.83,96.93) .. (339.83,115.04) .. controls (339.83,133.15) and (325.15,147.83) .. (307.04,147.83) .. controls (288.93,147.83) and (274.25,133.15) .. (274.25,115.04) -- cycle ;
%Shape: Circle [id:dp40153142739177883] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 237; blue, 205 }  ,fill opacity=1 ] (283.63,121.48) .. controls (283.63,108.44) and (294.19,97.88) .. (307.23,97.88) .. controls (320.27,97.88) and (330.83,108.44) .. (330.83,121.48) .. controls (330.83,134.52) and (320.27,145.08) .. (307.23,145.08) .. controls (294.19,145.08) and (283.63,134.52) .. (283.63,121.48) -- cycle ;
%Curve Lines [id:da17675265143448826] 
\draw    (221.08,72.25) .. controls (230.33,64.39) and (251.56,64.87) .. (263.4,68.35) ;
\draw [shift={(266.08,69.25)}, rotate = 201.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4991139582633689] 
\draw    (223.22,78.02) .. controls (234.24,78.84) and (254.68,79.05) .. (265.08,74.75) ;
\draw [shift={(220.08,77.75)}, rotate = 5.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da11289714016029784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.93,115) .. controls (225.54,107.01) and (254.77,107.64) .. (270.49,111.27) ;
\draw [shift={(273.33,112)}, rotate = 196.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da013903447249069001] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (214.6,121.2) .. controls (229.05,122.08) and (257.63,122.42) .. (271.99,118) ;
\draw [shift={(211.58,121)}, rotate = 4.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (141.5,63.15) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (171.75,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (172,114.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (271.25,63.15) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (301.5,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Pi $};
% Text Node
\draw (301.75,114.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\Lambda $};
% Text Node
\draw (235,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (238.75,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi $};
% Text Node
\draw (235.91,95.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (235.68,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\nu $};


\end{tikzpicture}


==> figs/coboundary-proof.tex <==
           

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Same Side Corner Rect [id:dp9300931022468049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.53 ] (60.5,183.4) .. controls (60.5,186.77) and (63.23,189.5) .. (66.6,189.5) -- (436.9,189.5) .. controls (440.27,189.5) and (443,186.77) .. (443,183.4) -- (443,158.99) .. controls (443,158.99) and (443,158.99) .. (443,158.99) -- (60.5,158.99) .. controls (60.5,158.99) and (60.5,158.99) .. (60.5,158.99) -- cycle ;
%Straight Lines [id:da7268895632071652] 
\draw    (60.5,158.99) -- (443,158.99) ;
%Shape: Rectangle [id:dp4184301109468147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (60.5,105) -- (443,105) -- (443,158.99) -- (60.5,158.99) -- cycle ;
%Straight Lines [id:da059272924487413725] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.5,105) -- (443,105) ;
%Straight Lines [id:da2354843635901469] 
\draw [line width=1.5]    (178.5,141.5) -- (178.5,159) ;
\draw [shift={(178.5,159)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da07444824963097152] 
\draw [line width=1.5]    (409,141) -- (409,158.5) ;
\draw [shift={(409,158.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Curve Lines [id:da12543458085510695] 
\draw    (171,105) .. controls (179,119) and (174.5,133) .. (178.5,141.5) ;
%Curve Lines [id:da8573099346514281] 
\draw    (401.5,104.5) .. controls (401,122.5) and (405,132.5) .. (409,141) ;
\draw [shift={(401.5,104.5)}, rotate = 91.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4413180233070746] 
\draw    (340.5,103.5) .. controls (334.5,74.5) and (342.5,54) .. (370,54.5) .. controls (397.5,55) and (399,56.5) .. (401.5,104.5) ;
\draw [shift={(340.5,103.5)}, rotate = 258.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5848992601637184] 
\draw    (171,105) .. controls (171.5,76) and (168.5,55) .. (196,55.5) .. controls (223.5,56) and (222.5,84.5) .. (232,106) ;
\draw [shift={(171,105)}, rotate = 270.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da49363304896726046] 
\draw    (269.5,104.5) .. controls (271,81.5) and (269.5,58) .. (285.5,54) .. controls (301.5,50) and (297.5,81.5) .. (300.5,105.5) ;
\draw [shift={(269.5,104.5)}, rotate = 273.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7570473948791394] 
\draw    (232,106) .. controls (234.5,130.5) and (233,141) .. (249,137) .. controls (265,133) and (263.5,116) .. (269.5,104.5) ;
\draw [shift={(232,106)}, rotate = 84.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da03418821054462717] 
\draw    (300.5,105.5) .. controls (301.5,120.5) and (312,135) .. (322,136) .. controls (332,137) and (340.5,116) .. (340.5,103.5) ;
\draw [shift={(300.5,105.5)}, rotate = 86.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8408070634324181] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (409,141) ;
\draw [shift={(409,141)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da8328659853103944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (178.5,141.5) ;
\draw [shift={(178.5,141.5)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;

% Text Node
\draw (80.31,165.97) node [anchor=north west][inner sep=0.75pt]    {$\varphi ( Y )$};
% Text Node
\draw (81.11,121.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_\Gamma(\varphi(Y);\varepsilon)$};
% Text Node
\draw (179.5,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{0}$};
% Text Node
\draw (185,131.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (415,131.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (239.5,112.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
% Text Node
\draw (312.5,107.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
% Text Node
\draw (383.5,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{3}$};
% Text Node
\draw (155,63.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{1}$};
% Text Node
\draw (253.5,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{2}$};
% Text Node
\draw (351.5,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{3}$};


\end{tikzpicture}

==> figs/friendly-faced.tex <==


% Gradient Info
  
\tikzset {_iaepwrtfw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_5uzd1i0hx}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(13.778828212193082bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_rlmr07fp6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_0ppzo7bn1} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(13.778828212193082bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_eror9ub7c}{\tikz \fill[shading=_0ppzo7bn1,_rlmr07fp6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mx8cpymit/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_yp2al31jm}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(13.778828212193082bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_xstp23hjx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_m8oa8fav4} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(13.778828212193082bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_h8zwk9zf3}{\tikz \fill[shading=_m8oa8fav4,_xstp23hjx] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp9796819009502816] 
\draw  [draw opacity=0][line width=2.25]  (47.58,73) -- (207.58,73) -- (207.58,233) -- (47.58,233) -- cycle ; \draw  [color={rgb, 255:red, 251; green, 113; blue, 132 }  ,draw opacity=1 ][line width=2.25]  (67.58,73) -- (67.58,233)(87.58,73) -- (87.58,233)(107.58,73) -- (107.58,233)(127.58,73) -- (127.58,233)(147.58,73) -- (147.58,233)(167.58,73) -- (167.58,233)(187.58,73) -- (187.58,233) ; \draw  [color={rgb, 255:red, 251; green, 113; blue, 132 }  ,draw opacity=1 ][line width=2.25]  (47.58,93) -- (207.58,93)(47.58,113) -- (207.58,113)(47.58,133) -- (207.58,133)(47.58,153) -- (207.58,153)(47.58,173) -- (207.58,173)(47.58,193) -- (207.58,193)(47.58,213) -- (207.58,213) ; \draw  [color={rgb, 255:red, 251; green, 113; blue, 132 }  ,draw opacity=1 ][line width=2.25]  (47.58,73) -- (207.58,73) -- (207.58,233) -- (47.58,233) -- cycle ;
%Shape: Grid [id:dp06658873878273108] 
\draw  [draw opacity=0] (47.58,73) -- (207.58,73) -- (207.58,233) -- (47.58,233) -- cycle ; \draw   (67.58,73) -- (67.58,233)(87.58,73) -- (87.58,233)(107.58,73) -- (107.58,233)(127.58,73) -- (127.58,233)(147.58,73) -- (147.58,233)(167.58,73) -- (167.58,233)(187.58,73) -- (187.58,233) ; \draw   (47.58,93) -- (207.58,93)(47.58,113) -- (207.58,113)(47.58,133) -- (207.58,133)(47.58,153) -- (207.58,153)(47.58,173) -- (207.58,173)(47.58,193) -- (207.58,193)(47.58,213) -- (207.58,213) ; \draw   (47.58,73) -- (207.58,73) -- (207.58,233) -- (47.58,233) -- cycle ;
%Shape: Rectangle [id:dp05347148176516048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.58,113) -- (167.58,113) -- (167.58,193) -- (87.58,193) -- cycle ;
%Shape: Rectangle [id:dp34439196749638534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.92,68.25) -- (211.58,68.25) -- (211.58,79.5) -- (40.92,79.5) -- cycle ;
%Shape: Rectangle [id:dp39754603179352255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.33,226.88) -- (214.08,226.88) -- (214.08,238.13) -- (44.33,238.13) -- cycle ;
%Shape: Rectangle [id:dp48261282497543634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.42,77.25) -- (211.92,77.25) -- (211.92,231.75) -- (198.42,231.75) -- cycle ;
%Shape: Rectangle [id:dp014551048147416146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.67,75.25) -- (58.17,75.25) -- (58.17,230.25) -- (44.67,230.25) -- cycle ;
%Straight Lines [id:da9016531040281335] 
\draw [color={rgb, 255:red, 255; green, 68; blue, 68 }  ,draw opacity=0.61 ][line width=2.25]    (87.58,113) -- (87.58,193) ;
%Straight Lines [id:da3389016561594811] 
\draw [color={rgb, 255:red, 255; green, 68; blue, 68 }  ,draw opacity=0.61 ][line width=2.25]    (167.58,113) -- (87.58,113) ;
%Straight Lines [id:da6918091454247913] 
\draw [color={rgb, 255:red, 255; green, 68; blue, 68 }  ,draw opacity=0.61 ][line width=2.25]    (167.58,193) -- (167.58,113) ;
%Straight Lines [id:da4282158029547487] 
\draw [color={rgb, 255:red, 255; green, 68; blue, 68 }  ,draw opacity=0.61 ][line width=2.25]    (87.58,193) -- (167.58,193) ;
%Shape: Grid [id:dp9529467862572145] 
\draw  [draw opacity=0][line width=2.25]  (215.08,72.5) -- (375.08,72.5) -- (375.08,232.5) -- (215.08,232.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]  (235.08,72.5) -- (235.08,232.5)(255.08,72.5) -- (255.08,232.5)(275.08,72.5) -- (275.08,232.5)(295.08,72.5) -- (295.08,232.5)(315.08,72.5) -- (315.08,232.5)(335.08,72.5) -- (335.08,232.5)(355.08,72.5) -- (355.08,232.5) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]  (215.08,92.5) -- (375.08,92.5)(215.08,112.5) -- (375.08,112.5)(215.08,132.5) -- (375.08,132.5)(215.08,152.5) -- (375.08,152.5)(215.08,172.5) -- (375.08,172.5)(215.08,192.5) -- (375.08,192.5)(215.08,212.5) -- (375.08,212.5) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]  (215.08,72.5) -- (375.08,72.5) -- (375.08,232.5) -- (215.08,232.5) -- cycle ;
%Shape: Grid [id:dp5302494043156432] 
\draw  [draw opacity=0] (215.08,72.5) -- (375.08,72.5) -- (375.08,232.5) -- (215.08,232.5) -- cycle ; \draw   (235.08,72.5) -- (235.08,232.5)(255.08,72.5) -- (255.08,232.5)(275.08,72.5) -- (275.08,232.5)(295.08,72.5) -- (295.08,232.5)(315.08,72.5) -- (315.08,232.5)(335.08,72.5) -- (335.08,232.5)(355.08,72.5) -- (355.08,232.5) ; \draw   (215.08,92.5) -- (375.08,92.5)(215.08,112.5) -- (375.08,112.5)(215.08,132.5) -- (375.08,132.5)(215.08,152.5) -- (375.08,152.5)(215.08,172.5) -- (375.08,172.5)(215.08,192.5) -- (375.08,192.5)(215.08,212.5) -- (375.08,212.5) ; \draw   (215.08,72.5) -- (375.08,72.5) -- (375.08,232.5) -- (215.08,232.5) -- cycle ;
%Shape: Rectangle [id:dp9858766381958303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.08,112.5) -- (335.08,112.5) -- (335.08,192.5) -- (255.08,192.5) -- cycle ;
%Straight Lines [id:da6521837621461305] 
\draw    (275.08,192.5) -- (315.08,112.5) ;
%Straight Lines [id:da014566470242297846] 
\draw    (315.08,192.5) -- (275.08,112.5) ;
%Straight Lines [id:da8696666350145782] 
\draw    (295.08,192.5) -- (295.08,112.5) ;
%Shape: Rectangle [id:dp7740462814692891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.42,67.75) -- (379.08,67.75) -- (379.08,79) -- (208.42,79) -- cycle ;
%Shape: Rectangle [id:dp8584849721299839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.83,226.38) -- (381.58,226.38) -- (381.58,237.63) -- (211.83,237.63) -- cycle ;
%Shape: Rectangle [id:dp3689474675778974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.92,76.75) -- (379.42,76.75) -- (379.42,231.25) -- (365.92,231.25) -- cycle ;
%Shape: Rectangle [id:dp6932902402141585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.17,74.75) -- (225.67,74.75) -- (225.67,229.75) -- (212.17,229.75) -- cycle ;
%Straight Lines [id:da9282986551351363] 
\draw    (284.83,132) -- (305.33,132) ;
%Straight Lines [id:da09019992829787638] 
\draw    (284.83,172) -- (304.83,172) ;
%Straight Lines [id:da5640384952975378] 
\draw    (281.08,180.33) -- (308.58,180.33) ;
%Straight Lines [id:da7504019406422117] 
\draw    (280.47,124) -- (309.33,124) ;
%Straight Lines [id:da038427668687137095] 
\draw    (287.73,137.5) -- (303.06,137.5) ;
%Straight Lines [id:da38401422998283097] 
\draw    (287.87,166.25) -- (302.08,166.25) ;
%Straight Lines [id:da4656927756783764] 
\draw    (290.11,161.75) -- (300.42,161.75) ;
%Straight Lines [id:da46984943159929426] 
\draw    (290.25,142.25) -- (300.55,142.25) ;
%Shape: Circle [id:dp9133745612588471] 
\draw  [draw opacity=0][shading=_5uzd1i0hx,_iaepwrtfw,path fading= _eror9ub7c ,fading transform={xshift=2}] (282.39,152.5) .. controls (282.39,145.49) and (288.07,139.8) .. (295.08,139.8) .. controls (302.1,139.8) and (307.78,145.49) .. (307.78,152.5) .. controls (307.78,159.51) and (302.1,165.2) .. (295.08,165.2) .. controls (288.07,165.2) and (282.39,159.51) .. (282.39,152.5) -- cycle ;
%Straight Lines [id:da8030878172055683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]    (255.08,112.5) -- (255.08,192.5) ;
%Straight Lines [id:da8975540899064194] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]    (335.08,112.5) -- (255.08,112.5) ;
%Straight Lines [id:da14899290262036935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]    (335.08,192.5) -- (335.08,112.5) ;
%Straight Lines [id:da9986025389416655] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.58 ][line width=2.25]    (255.08,192.5) -- (335.08,192.5) ;
%Shape: Rectangle [id:dp19776745427007814] 
\draw   (255.08,112.5) -- (335.08,112.5) -- (335.08,192.5) -- (255.08,192.5) -- cycle ;
%Straight Lines [id:da6019504564712452] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.59 ][line width=2.25]    (255.08,152.5) -- (335.08,152.5) ;
%Straight Lines [id:da5804126416598155] 
\draw    (255.08,152.5) -- (335.08,152.5) ;
%Straight Lines [id:da05886331106892595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (107.33,193.25) -- (147.33,113.25) ;
%Straight Lines [id:da06940211773051519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (147.33,193.25) -- (107.33,113.25) ;
%Straight Lines [id:da44157523597758097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (127.33,193.25) -- (127.33,113.25) ;
%Straight Lines [id:da5631066193480257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (117.08,132.75) -- (137.58,132.75) ;
%Straight Lines [id:da26400560348542323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (117.08,172.75) -- (137.08,172.75) ;
%Straight Lines [id:da9311665580701772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (113.33,181.08) -- (140.83,181.08) ;
%Straight Lines [id:da6187211292138394] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (112.72,124.75) -- (141.58,124.75) ;
%Straight Lines [id:da19776612548117534] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (119.98,138.25) -- (135.31,138.25) ;
%Straight Lines [id:da000198805204586594] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (120.12,167) -- (134.33,167) ;
%Straight Lines [id:da6488411817318518] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (122.36,162.5) -- (132.67,162.5) ;
%Straight Lines [id:da43586915071753773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.62 ][line width=2.25]    (122.5,143) -- (132.8,143) ;
%Straight Lines [id:da5065351321379209] 
\draw    (107.58,193) -- (147.58,113) ;
%Straight Lines [id:da6755820719020863] 
\draw    (147.58,193) -- (107.58,113) ;
%Straight Lines [id:da44335815108413357] 
\draw    (127.58,193) -- (127.58,113) ;
%Straight Lines [id:da34206329159233007] 
\draw    (117.33,132.5) -- (137.83,132.5) ;
%Straight Lines [id:da5994290734343459] 
\draw    (117.33,172.5) -- (137.33,172.5) ;
%Straight Lines [id:da9855758237798155] 
\draw    (113.58,180.83) -- (141.08,180.83) ;
%Straight Lines [id:da32916778184603834] 
\draw    (112.97,124.5) -- (141.83,124.5) ;
%Straight Lines [id:da14717921123028732] 
\draw    (120.23,138) -- (135.56,138) ;
%Straight Lines [id:da9645176970877233] 
\draw    (120.37,166.75) -- (134.58,166.75) ;
%Straight Lines [id:da7311016243469456] 
\draw    (122.61,162.25) -- (132.92,162.25) ;
%Straight Lines [id:da28540413487557126] 
\draw    (122.75,142.75) -- (133.05,142.75) ;
%Shape: Rectangle [id:dp2908379930540431] 
\draw   (87.58,113) -- (167.58,113) -- (167.58,193) -- (87.58,193) -- cycle ;
%Shape: Circle [id:dp7171057705056049] 
\draw  [draw opacity=0][shading=_yp2al31jm,_mx8cpymit,path fading= _h8zwk9zf3 ,fading transform={xshift=2}] (114.89,153) .. controls (114.89,145.99) and (120.57,140.3) .. (127.58,140.3) .. controls (134.6,140.3) and (140.28,145.99) .. (140.28,153) .. controls (140.28,160.01) and (134.6,165.7) .. (127.58,165.7) .. controls (120.57,165.7) and (114.89,160.01) .. (114.89,153) -- cycle ;
%Straight Lines [id:da48523454212428807] 
\draw    (87.58,153) -- (167.58,153) ;

% Text Node
\draw (175,231.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Lambda _{1}$};
% Text Node
\draw (342.5,231.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Lambda _{2}$};


\end{tikzpicture}


==> figs/one-ended-diverge-from-face.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6820759659855644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (166.44,146.52) .. controls (185,165.5) and (194.81,155.93) .. (207,153) .. controls (219.5,150) and (239.5,124) .. (247.5,95) .. controls (255.5,66) and (228.5,66) .. (217,65) .. controls (205.5,64) and (152.5,69) .. (145.5,90) .. controls (139.06,109.32) and (148.28,123.98) .. (152.52,130.88) ;
\draw [shift={(153.5,132.5)}, rotate = 239.74] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(165,145)}, rotate = 47.12] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4321017501402471] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (161.12,156.42) .. controls (184.14,177.32) and (301.12,160.64) .. (304.5,123) .. controls (308,84) and (322.5,52.5) .. (218,49) .. controls (116.63,45.61) and (115.01,119.83) .. (139.18,134.79) ;
\draw [shift={(141.5,136)}, rotate = 203.46] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(159,154)}, rotate = 56.04] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da6206931272648644] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (304.5,123) .. controls (345.5,103) and (355,77.5) .. (360.5,57.5) .. controls (365.92,37.8) and (318.46,17.61) .. (267.82,16.54) ;
\draw [shift={(265.5,16.5)}, rotate = 0.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(304.5,123)}, rotate = 334] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da7173491044574476] 
\draw    (304.5,123) ;
\draw [shift={(304.5,123)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6126662334174453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.49 ]   (152,107.5) -- (182.5,77) ;
%Straight Lines [id:da9664671352219003] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.49 ]   (159,119.5) -- (203,75.5) ;
%Straight Lines [id:da39714122465430446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.49 ]   (169.5,130) -- (220.5,79) ;
%Straight Lines [id:da42602776964667943] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.49 ]   (178,140.5) -- (224.25,94.25) -- (233.5,85) ;
%Straight Lines [id:da9650175090753967] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.49 ]   (185,150.5) -- (231.25,104.25) -- (236.5,99) ;

% Text Node
\draw (252,86.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$f $};
% Text Node
\draw (152.5,133.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\infty $};
% Text Node
\draw (283,112.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (120,47.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (259,172.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha _{3}$};
% Text Node
\draw (348.5,91.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ]  (172.5,94) -- (212.5,94) -- (212.5,118) -- (172.5,118) -- cycle  ;
\draw (175.5,98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=0.5 ] [align=left] {Face};


\end{tikzpicture}


==> figs/one-ended-rays.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8657728404853878] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (252.15,118.02) .. controls (254.19,119.25) and (256.22,132.6) .. (269.08,132.75) .. controls (281.94,132.9) and (316.83,94.25) .. (285.8,132.76) ;
%Curve Lines [id:da6823203569951052] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (323.9,126.36) .. controls (316.08,131) and (286.47,146.35) .. (299.33,146.5) .. controls (312.19,146.65) and (283.83,107.25) .. (285.8,132.76) ;
%Curve Lines [id:da594556352680028] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (289.97,168.63) .. controls (288.08,152.5) and (247.08,187) .. (258.08,155.25) .. controls (269.08,123.5) and (244.58,118.5) .. (285.8,132.76) ;
%Straight Lines [id:da6556997127984465] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (119.57,38.36) -- (252.15,118.02) ;
\draw [shift={(117,36.81)}, rotate = 31] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da009848582064389877] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (459.2,52.71) -- (323.9,126.36) ;
\draw [shift={(461.83,51.28)}, rotate = 151.44] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da10951292185786099] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (301.77,248.53) -- (289.97,168.63) ;
\draw [shift={(302.21,251.5)}, rotate = 261.6] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp3596408900103105] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (222.12,132.76) .. controls (222.12,97.58) and (250.63,69.07) .. (285.8,69.07) .. controls (320.97,69.07) and (349.48,97.58) .. (349.48,132.76) .. controls (349.48,167.93) and (320.97,196.44) .. (285.8,196.44) .. controls (250.63,196.44) and (222.12,167.93) .. (222.12,132.76) -- cycle ;
%Straight Lines [id:da9124239826404026] 
\draw [line width=1.5]    (285.8,132.76) ;
\draw [shift={(285.8,132.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(285.8,132.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da20400568919658846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184.58,77.42) .. controls (229.9,65.18) and (297.76,6.22) .. (318.34,39.6) .. controls (338.92,72.97) and (372.84,69.07) .. (392.87,88.82) ;
\draw [shift={(392.87,88.82)}, rotate = 44.6] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(184.58,77.42)}, rotate = 344.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3591417288852925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205.99,90.76) .. controls (183.19,165.85) and (198.76,185.31) .. (233.24,191.99) .. controls (267.72,198.66) and (276.07,218.69) .. (296.09,210.06) ;
\draw [shift={(296.09,210.06)}, rotate = 336.71] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(205.99,90.76)}, rotate = 106.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da646637279113943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371.17,100.22) .. controls (434.58,123.58) and (404.54,145.83) .. (391.75,170.3) .. controls (378.96,194.77) and (351.71,180.87) .. (298.87,224.25) ;
\draw [shift={(298.87,224.25)}, rotate = 140.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(371.17,100.22)}, rotate = 20.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6686347483474921] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (282.02,121.06) -- (270.98,76.44) ;
\draw [shift={(270.5,74.5)}, rotate = 76.1] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(282.5,123)}, rotate = 256.1] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (161.45,35.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (398.38,44.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (253.22,210.59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\alpha _{3}$};
% Text Node
\draw (269.63,133.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (170.24,159.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta _{3}$};
% Text Node
\draw (281.47,7.58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta _{1}$};
% Text Node
\draw (412.17,153.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta _{2}$};
% Text Node
\draw (281,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$M$};


\end{tikzpicture}


==> figs/planar-top-gen.tex <==


% Gradient Info
  
\tikzset {_zcarvednk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_fr8yur2sb}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(18.630948747907368bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_55buwki1i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_pm6r4xbsh} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(18.630948747907368bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_vdbm5o3ym}{\tikz \fill[shading=_pm6r4xbsh,_55buwki1i] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_48cc2ajng/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_kmpqldbss}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(18.630948747907368bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_4wq3huktk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_yycmo4ln8} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(18.630948747907368bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_ys8ri4huc}{\tikz \fill[shading=_yycmo4ln8,_4wq3huktk] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_l2l5poann/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_ml6cdim8h}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(18.630948747907368bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_jumjd5vkk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_unkykpzmo} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(18.630948747907368bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_a9rj2vz4o}{\tikz \fill[shading=_unkykpzmo,_jumjd5vkk] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_y4yb3atnh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_q93rrrxd6}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(10.921685355050222bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_ctpl1gn23/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_oabir4gup} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(10.921685355050222bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_qnl4mki2q}{\tikz \fill[shading=_oabir4gup,_ctpl1gn23] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2521857646575665] 
\draw  [draw opacity=0] (27.58,53) -- (467.58,53) -- (467.58,233) -- (27.58,233) -- cycle ; \draw   (47.58,53) -- (47.58,233)(67.58,53) -- (67.58,233)(87.58,53) -- (87.58,233)(107.58,53) -- (107.58,233)(127.58,53) -- (127.58,233)(147.58,53) -- (147.58,233)(167.58,53) -- (167.58,233)(187.58,53) -- (187.58,233)(207.58,53) -- (207.58,233)(227.58,53) -- (227.58,233)(247.58,53) -- (247.58,233)(267.58,53) -- (267.58,233)(287.58,53) -- (287.58,233)(307.58,53) -- (307.58,233)(327.58,53) -- (327.58,233)(347.58,53) -- (347.58,233)(367.58,53) -- (367.58,233)(387.58,53) -- (387.58,233)(407.58,53) -- (407.58,233)(427.58,53) -- (427.58,233)(447.58,53) -- (447.58,233) ; \draw   (27.58,73) -- (467.58,73)(27.58,93) -- (467.58,93)(27.58,113) -- (467.58,113)(27.58,133) -- (467.58,133)(27.58,153) -- (467.58,153)(27.58,173) -- (467.58,173)(27.58,193) -- (467.58,193)(27.58,213) -- (467.58,213) ; \draw   (27.58,53) -- (467.58,53) -- (467.58,233) -- (27.58,233) -- cycle ;
%Shape: Rectangle [id:dp6838346816795045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.58,93) -- (107.58,93) -- (107.58,133) -- (67.58,133) -- cycle ;
%Shape: Rectangle [id:dp38787574684757553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.58,93) -- (187.58,93) -- (187.58,153) -- (127.58,153) -- cycle ;
%Shape: Rectangle [id:dp29783423703280987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.58,93) -- (287.58,93) -- (287.58,173) -- (207.58,173) -- cycle ;
%Shape: Rectangle [id:dp3853091517198264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.58,93) -- (427.58,93) -- (427.58,193) -- (327.58,193) -- cycle ;
%Straight Lines [id:da40509430769172594] 
\draw    (67.58,113) -- (107.58,113) ;
%Straight Lines [id:da718266346495931] 
\draw    (67.58,133) -- (107.58,93) ;
%Straight Lines [id:da5453565484764156] 
\draw    (67.58,93) -- (107.58,133) ;
%Straight Lines [id:da37503066262429186] 
\draw    (87.58,133) -- (87.58,93) ;
%Straight Lines [id:da595689422187776] 
\draw    (127.58,113) -- (187.58,133) ;
%Straight Lines [id:da7023760890902551] 
\draw    (127.58,153) -- (187.58,93) ;
%Straight Lines [id:da8690734818600118] 
\draw    (127.58,93) -- (187.58,153) ;
%Straight Lines [id:da08091915115600912] 
\draw    (127.58,133) -- (187.58,113) ;
%Straight Lines [id:da6049074182662932] 
\draw    (147.58,153) -- (167.58,93) ;
%Straight Lines [id:da6575171864939768] 
\draw    (167.58,153) -- (147.58,93) ;
%Straight Lines [id:da9152099592302066] 
\draw    (207.58,113) -- (287.58,153) ;
%Straight Lines [id:da9299159295832843] 
\draw    (227.58,173) -- (267.58,93) ;
%Straight Lines [id:da10568306819686357] 
\draw    (207.58,93) -- (287.58,173) ;
%Straight Lines [id:da8262264940923473] 
\draw    (207.58,153) -- (287.58,113) ;
%Straight Lines [id:da42663379631616083] 
\draw    (207.58,173) -- (287.58,93) ;
%Straight Lines [id:da10754007176073155] 
\draw    (267.58,173) -- (227.58,93) ;
%Straight Lines [id:da4403312532875411] 
\draw    (247.58,173) -- (247.58,93) ;
%Straight Lines [id:da2981733370822248] 
\draw    (287.58,133) -- (207.58,133) ;
%Straight Lines [id:da3932096953387971] 
\draw    (327.58,113) -- (427.58,173) ;
%Straight Lines [id:da6335660683076924] 
\draw    (347.58,193) -- (407.58,93) ;
%Straight Lines [id:da5925863656231779] 
\draw    (327.58,93) -- (427.58,193) ;
%Straight Lines [id:da5073335561197414] 
\draw    (327.58,173) -- (427.58,113) ;
%Straight Lines [id:da11517271920254446] 
\draw    (327.58,193) -- (427.58,93) ;
%Straight Lines [id:da8447107739700244] 
\draw    (407.58,193) -- (347.58,93) ;
%Straight Lines [id:da19474404999312656] 
\draw    (367.58,193) -- (387.58,93) ;
%Straight Lines [id:da9396793287944555] 
\draw    (427.58,133) -- (327.58,153) ;
%Straight Lines [id:da668371175506213] 
\draw    (427.58,153) -- (327.58,133) ;
%Straight Lines [id:da09609683050490803] 
\draw    (387.58,193) -- (367.58,93) ;
%Shape: Square [id:dp4948991665638386] 
\draw   (74.17,99.58) -- (101,99.58) -- (101,126.42) -- (74.17,126.42) -- cycle ;
%Shape: Square [id:dp15664767912848632] 
\draw   (134.21,99.63) -- (180.96,99.63) -- (180.96,146.37) -- (134.21,146.37) -- cycle ;
%Shape: Square [id:dp8095027899610353] 
\draw   (140.05,105.47) -- (175.11,105.47) -- (175.11,140.53) -- (140.05,140.53) -- cycle ;
%Shape: Square [id:dp28760579792249297] 
\draw   (215.55,100.97) -- (279.61,100.97) -- (279.61,165.03) -- (215.55,165.03) -- cycle ;
%Shape: Square [id:dp04370927890148302] 
\draw   (221.15,106.57) -- (274.02,106.57) -- (274.02,159.43) -- (221.15,159.43) -- cycle ;
%Shape: Square [id:dp4903701442628633] 
\draw   (227.58,113) -- (267.58,113) -- (267.58,153) -- (227.58,153) -- cycle ;
%Shape: Square [id:dp6711135788891062] 
\draw   (335.92,101.33) -- (419.25,101.33) -- (419.25,184.67) -- (335.92,184.67) -- cycle ;
%Shape: Square [id:dp19014804011205189] 
\draw   (342.33,107.75) -- (412.83,107.75) -- (412.83,178.25) -- (342.33,178.25) -- cycle ;
%Shape: Square [id:dp9493119946894751] 
\draw   (348.29,113.71) -- (406.87,113.71) -- (406.87,172.29) -- (348.29,172.29) -- cycle ;
%Shape: Square [id:dp20641182067197195] 
\draw   (353.52,118.94) -- (401.65,118.94) -- (401.65,167.06) -- (353.52,167.06) -- cycle ;
%Shape: Square [id:dp9825465249426159] 
\draw   (358.14,123.55) -- (397.03,123.55) -- (397.03,162.45) -- (358.14,162.45) -- cycle ;
%Shape: Square [id:dp19481130315864414] 
\draw   (361.19,126.61) -- (393.97,126.61) -- (393.97,159.39) -- (361.19,159.39) -- cycle ;
%Shape: Square [id:dp2840069737700772] 
\draw   (231.29,116.71) -- (263.87,116.71) -- (263.87,149.29) -- (231.29,149.29) -- cycle ;
%Shape: Circle [id:dp18347234961915748] 
\draw  [draw opacity=0][shading=_fr8yur2sb,_zcarvednk,path fading= _vdbm5o3ym ,fading transform={xshift=2}] (229.21,131.37) .. controls (229.21,121.23) and (237.44,113) .. (247.58,113) .. controls (257.73,113) and (265.96,121.23) .. (265.96,131.37) .. controls (265.96,141.52) and (257.73,149.75) .. (247.58,149.75) .. controls (237.44,149.75) and (229.21,141.52) .. (229.21,131.37) -- cycle ;
%Shape: Circle [id:dp8195269762767602] 
\draw  [draw opacity=0][shading=_kmpqldbss,_48cc2ajng,path fading= _ys8ri4huc ,fading transform={xshift=2}] (356.1,143) .. controls (356.1,131.14) and (365.72,121.52) .. (377.58,121.52) .. controls (389.45,121.52) and (399.06,131.14) .. (399.06,143) .. controls (399.06,154.86) and (389.45,164.48) .. (377.58,164.48) .. controls (365.72,164.48) and (356.1,154.86) .. (356.1,143) -- cycle ;
%Shape: Square [id:dp5073518500568714] 
\draw   (143.15,108.57) -- (172.02,108.57) -- (172.02,137.43) -- (143.15,137.43) -- cycle ;
%Shape: Square [id:dp7185619029875598] 
\draw   (146.7,112.12) -- (168.47,112.12) -- (168.47,133.88) -- (146.7,133.88) -- cycle ;
%Shape: Circle [id:dp6923754415346093] 
\draw  [draw opacity=0][shading=_ml6cdim8h,_l2l5poann,path fading= _a9rj2vz4o ,fading transform={xshift=2}] (146.43,123) .. controls (146.43,116.84) and (151.42,111.84) .. (157.58,111.84) .. controls (163.74,111.84) and (168.74,116.84) .. (168.74,123) .. controls (168.74,129.16) and (163.74,134.16) .. (157.58,134.16) .. controls (151.42,134.16) and (146.43,129.16) .. (146.43,123) -- cycle ;
%Shape: Square [id:dp050295012464537714] 
\draw   (77.83,103.25) -- (97.33,103.25) -- (97.33,122.75) -- (77.83,122.75) -- cycle ;
%Shape: Square [id:dp7518966999745265] 
\draw   (80.42,105.83) -- (94.75,105.83) -- (94.75,120.17) -- (80.42,120.17) -- cycle ;
%Shape: Circle [id:dp32020657031324207] 
\draw  [draw opacity=0][shading=_q93rrrxd6,_y4yb3atnh,path fading= _qnl4mki2q ,fading transform={xshift=2}] (82.09,113) .. controls (82.09,109.97) and (84.55,107.51) .. (87.58,107.51) .. controls (90.62,107.51) and (93.08,109.97) .. (93.08,113) .. controls (93.08,116.03) and (90.62,118.49) .. (87.58,118.49) .. controls (84.55,118.49) and (82.09,116.03) .. (82.09,113) -- cycle ;
%Shape: Rectangle [id:dp6294226890465555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.92,48.25) -- (471.42,48.25) -- (471.42,59.5) -- (20.92,59.5) -- cycle ;
%Shape: Rectangle [id:dp5013030782816466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.33,227.38) -- (472.83,227.38) -- (472.83,238.63) -- (22.33,238.63) -- cycle ;
%Shape: Rectangle [id:dp9528394092721851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.67,54.25) -- (475.17,54.25) -- (475.17,230) -- (461.67,230) -- cycle ;
%Shape: Rectangle [id:dp5751347090449997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.67,55.25) -- (38.17,55.25) -- (38.17,231) -- (24.67,231) -- cycle ;

% Text Node
\draw (473.58,133.15) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};


\end{tikzpicture}

